Spatio-Temporal Information Freshness for Remote Source Monitoring in IoT Systems

The widespread adoption of age of information (AoI) as a meaningful and analytically tractable information freshness metric has led to a wide body of work on the timing performance of Internet of things (IoT) systems. However, the spatial correlation inherent to environmental monitoring has been mostly neglected in the recent literature, due to the significant modeling complexity it introduces. In this work, we address this gap by presenting a model of spatio-temporal information freshness, considering the conditional entropy of the system state in a remote monitoring scenario, such as a low-orbit satellite collecting information from a wide geographical area. Our analytical results show that purely age-oriented schemes tend to select an overly broad communication range, leading to inaccurate estimates and energy inefficiency, both of which can be mitigated by adopting a spatio-temporal approach.

==> Figures/system_diagram.tex <==

\tikzset{pics/.cd,
  sensor/.style={
    code={
        \draw[pic actions] (-0.04,-0.115) rectangle (0.04,0.025);
        \draw (0,0.025) -- (0,0.085);
        \draw (0,0.085) -- (0.03,0.115);
        \draw (0,0.085) -- (-0.03,0.115);
    } 
  },
  tree/.style={
    code={
        \draw[fill=brown] (-0.03,-0.1) rectangle (0.03,-0.3);
        \node [cloud, inner sep=2pt,draw,minimum width = 0.25cm,fill=green!60, aspect=2] {};
    } 
  },
  satellite/.style={
    code={
        \draw (0.07,-0.07) -- (0.17,-0.17);
        \draw[pic actions,rotate around={45:(0.27,0.27)}] (0.095,0.17) rectangle (0.445,0.37);
        \draw (0.38,0.24) -- (0.24,0.38);
        \draw (0.3,0.16) -- (0.16,0.3);
        \draw (0.07,0.07) -- (0.39,0.39);
        \draw[pic actions,rotate around={45:(-0.27,-0.27)}] (-0.095,-0.17) rectangle (-0.445,-0.37);
        \draw (-0.38,-0.24) -- (-0.24,-0.38);
        \draw (-0.3,-0.16) -- (-0.16,-0.3);
        \draw (-0.07,-0.07) -- (-0.39,-0.39);        
        \draw[pic actions] circle[radius=1mm];
        \draw (0,0) -- (-0.17,0.17);
    } 
  }
}

\begin{tikzpicture}

% \draw (0,0)[draw=none,fill=red!0] ellipse (2cm and 1cm);
\draw (0,0)[black,fill=blue!15] ellipse (1.5cm and 0.75cm);
\draw (0,0)[black,dashed,fill=blue!30] ellipse (1cm and 0.5cm);
\draw (0,0)[black,dashed,fill=blue!45] ellipse (0.5cm and 0.25cm);
\draw (1.38,0.3) -- (0,2);
\draw (-1.38,0.3) -- (0,2);


\draw (0,0.2) pic[draw,fill=green!20]{tree};
\draw (-0.25,2.25) pic[draw,fill=gray!20]{satellite};

\draw (1.2,0) pic[draw,fill=gray!20]{sensor};
\draw (0.6,-0.2) pic[draw,fill=gray!20]{sensor};
\draw (0.4,0.3) pic[draw,fill=gray!20]{sensor};
\draw (0.6,0.85) pic[draw,fill=gray!20]{sensor};
\draw (-0.1,-0.9) pic[draw,fill=gray!20]{sensor};
\draw (-1.1,-0.15) pic[draw,fill=gray!20]{sensor};
\draw (-0.4,-0.58) pic[draw,fill=gray!20]{sensor};
\draw (1.75,0.15) pic[draw,fill=gray!20]{sensor};
\draw (-1.55,-0.45) pic[draw,fill=gray!20]{sensor};
\draw (-1.25,0.65) pic[draw,fill=gray!20]{sensor};
\draw (-0.25,0.05) pic[draw,fill=gray!20]{sensor};


\end{tikzpicture}
